Modulation and Estimation with a Helper

The problem of transmitting a parameter value over an additive white Gaussian noise (AWGN) channel is considered, where, in addition to the transmitter and the receiver, there is a helper that observes the noise non-causally and provides a description of limited rate $R_h$ to the transmitter and/or the receiver. We derive upper and lower bounds on the optimal achievable $\alpha$-th moment of the estimation error and show that they coincide for small values of $\alpha$ and for high values of $R_h$. The upper bound relies on a recently proposed channel-coding scheme that effectively conveys $R_h$ bits essentially error-free and the rest of the rate - over the same AWGN channel without help, with the error-free bits being allocated to the most significant bits of the quantized parameter. We then concentrate on the setting with a total transmit energy constraint, for which we derive achievability results for both channel coding and parameter modulation for several scenarios: when the helper assists only the transmitter or only the receiver and knows the noise, and when the helper assists the transmitter and/or the receiver and knows both the noise and the message. In particular, for the message-informed helper that assists both the receiver and the transmitter, it is shown that the error probability in the channel-coding task decays doubly exponentially. Finally, we translate these results to those for continuous-time power-limited AWGN channels with unconstrained bandwidth. As a byproduct, we show that the capacity with a message-informed helper that is available only at the transmitter can exceed the sum of the capacity without help and the help rate $R_h$, when the helper knows only the noise but not the message.

==> tx_assisted_jscc.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=15mm,>=latex']
    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    \node [coord] (input) {};
    \node[block, right = of input] (Tx) {Transmitter};
    
    \draw[arrow] (input) -- node[above] (x) {$u$} (Tx) {};
    % \draw[arrow] (Tx) -- (input_waveform) {};

    %%%%%%%%%%%%%
    %% Channel %%
    %%%%%%%%%%%%%

    % Nodes
    % \node[sum, right = 55mm of Tx] (channel) {\bf \Large +};
    \node[sum, right = 13mm of Tx] (channel) {\bf \Large +};
    \node[coord, above = 20mm of channel] (noise) {};
    % \node[coord, above = 10mm of channel] (mid_noise) {};

    % Arrows
    % \draw[arrow] (input_waveform) -- node[] {} (channel);
    \draw[arrow] (noise) -- node[above, pos=0] {$\bZ$} (channel);

    %%%%%%%%%%%%
    %% Helper %%
    %%%%%%%%%%%%

    \node[block, above = 10mm of Tx] (helper) {Helper};
    \draw[BitPipe] (helper) -- node [left] {$\Helper$} (Tx);
    \draw[arrow] (channel) |- (helper);

    %%%%%%%%
    %% Rx %%
    %%%%%%%%
    

    \node[block, right = 13mm of channel] (Rx) {Receiver};
    
    \draw[arrow] (Tx) -- node {$\bX$} (channel);
    \draw[arrow] (channel) -- node {$\bY$} (Rx);

    \node[coord, right = of Rx] (output) {};

    \draw[arrow] (Rx) -- node[above] (hx) {$\hu$} (output) {};
\end{tikzpicture}
    
